Efficient prediction of static and dynamical responses of functional graded beams using sparse multiscale patches

We develop a multiscale patch scheme for studying the system level characteristics of heterogeneous functional graded beams. The algorithm computes the detailed beam dynamics on the microscale, but only in small patches of the beam domain, and then applies symmetry-preserving interpolation to these patches to accurately predict the macroscale behaviour. To validate the algorithm, two examples of functionally graded beams are investigated, namely cross-sectionally graded and axially graded. Gradient patterns are defined via volume fractions of aluminium and silicon carbine either over the beam's cross section or along its axial direction. In these examples the multiscale patch scheme only computes over a fraction of the beam's full-domain. Beam deflection and natural frequencies from the patch computations agree very well with existing experimental data and the full-domain computations. The algorithm is stable and robust, with errors consistently small and reliably reducible by increasing the number of patches. The reduction in the spatial domain of computation substantially improves the computational efficiency, with the computational time reducing by a factor of up to 17 when the patches cover 27% of the beam.

==> Figs/3DCell.tex <==
%\begin{figure}
%\centering
%\caption{\label{3DCell}%
%A unit cell for three-dimensional staggered microscale grid.
%At the middle of the edges: $u$, blue arrow; $v$, red arrow; $w$, green arrow. 
%At the cell corners: $\sigma_{xx}$, $\sigma_{yy}$, and $\sigma_{zz}$ ($\otimes$).  
%At the centre of the cell surfaces: $\sigma{xy}$ ($\circ$),  $\sigma_{xz}$ ($\ominus$), and $\sigma_{yz}$ ($\oplus$).}
%\tikzsetnextfilename{Figs/3DCell}
%\def\uc{blue}
%\def\vc{red}
%\def\wc{green!60!black}
%\def\sc{black}%{yellow!75!black}
%\def\vLen{0.2} % vector length
%\def\o{0.03}   % phase-shift of microgrid

\begin{tikzpicture}
\tikzset{every mark/.append style={scale=2}}
\begin{axis}[axis equal image,view={20}{30}
    ,xlabel={$x$},ylabel={$y$},zlabel={$z$}
    ,xtick=\empty,ytick=\empty,ztick=\empty
    ,axis line style={draw=none}
    ,xmin=-0.1,ymin=-0.1,zmin=-0.1
    ,xmax=1.3,ymax=2.1,zmax=1.5]
     %draw the top and bottom of the cube
     \draw (0,0,0) -- (0,2,0) -- (1.2,2,0) -- (1.2,0,0) -- cycle;
     \draw (0,0,1.4) -- (0,2,1.4) -- (1.2,2,1.4) -- (1.2,0,1.4) -- cycle;
     %draw the edges of the cube
     \draw (0,0,0) -- (0,0,1.4);
     \draw (0,2,0) -- (0,2,1.4);
     \draw (1.2,0,0) -- (1.2,0,1.4);
     \draw (1.2,2,0) -- (1.2,2,1.4);    
\foreach \x in {0,1}{ 
\addplot3[mark=oplus,\sc] coordinates {(1.2*\x,1,0.7)};
\addplot3[mark=halfcircle,\sc] coordinates {(0.5,2*\x,0.7)};
\addplot3[mark=o,\sc] coordinates {(0.6,1.0,1.4*\x)};
\foreach \y in {0,1}{% draw from back to front?
\addplot3 [quiver={u=0,v=0,w=\vLen},\wc, -stealth,ultra thick]
          coordinates {(1.2*\x,2*\y,0.7-\o)};
\addplot3 [quiver={u=0,v=\vLen,w=0},\vc, -stealth,ultra thick]
          coordinates {(1.2*\x,1,1.4*\y)};
\addplot3 [quiver={u=\vLen,v=0,w=0},\uc, -stealth,ultra thick]
          coordinates {(0.6,2*\x,1.4*\y)}; 
\foreach \z in {0,1}{
\addplot3[mark=otimes,\sc] coordinates {(1.2*\x,2*\y,1.4*\z)};
}}}%x,y,z-loops
\end{axis}
\end{tikzpicture}
%\hspace*{-1em}
%\end{figure}

==> Figs/FGSB.tex <==
\def\xmax{10}
\def\ymax{6}
\def\zmax{4}
\def\h1{1}
\begin{tikzpicture}
\begin{axis}[axis equal image,view={15}{30}
   % ,xlabel={$x$},ylabel={$y$},zlabel={$z$}
    ,xtick=\empty,ytick=\empty,ztick=\empty
    ,axis line style={draw=none}
    ,xmin=-2,ymin=-\ymax/2-1,zmin=-\zmax/2-1
    ,xmax=\xmax+1,ymax=\ymax/2+1,zmax=\zmax/2+1]
     %draw the top surface of the beam
     \draw (0,-\ymax/2,\zmax/2) -- (0,\ymax/2,\zmax/2) -- (\xmax,\ymax/2,\zmax/2) -- (\xmax,-\ymax/2,\zmax/2) -- cycle;
     %draw the edges of the beam
     \draw (0,-\ymax/2,-\zmax/2) -- (0,-\ymax/2,\zmax/2)  ;
     \draw (\xmax,-\ymax/2,-\zmax/2) -- (\xmax,-\ymax/2,\zmax/2);
     \draw (\xmax,-\ymax/2,-\zmax/2) -- (\xmax,\ymax/2,-\zmax/2);
     \draw (0,-\ymax/2,-\zmax/2) -- (\xmax,-\ymax/2,-\zmax/2);
     \draw (\xmax,\ymax/2,-\zmax/2) -- (\xmax,\ymax/2,\zmax/2);
     \draw (0,-\ymax/2,-\h1) -- (\xmax,-\ymax/2,-\h1);
     \draw (0,-\ymax/2,\h1) -- (\xmax,-\ymax/2,\h1);
     \draw (\xmax,-\ymax/2,-\h1) -- (\xmax,\ymax/2,-\h1);
     \draw (\xmax,-\ymax/2,\h1) -- (\xmax,\ymax/2,\h1);
     \draw[dashed,->]        (1,-\ymax/2,-\zmax/2)   -- (1,-\ymax/2,-\h1);
     \draw[dashed,<-]        (1,-\ymax/2,-\zmax/2)   -- (1,-\ymax/2,-\h1); 
     \draw[dashed,->]        (1,-\ymax/2,\zmax/2)   -- (1,-\ymax/2,\h1) ;
     \draw[dashed,<-]        (1,-\ymax/2,\zmax/2)   -- (1,-\ymax/2,\h1);  
   \node [draw=none] at (\xmax/2,-\ymax/2,\zmax/2+0.5) {$L$};
   \node [draw=none] at (-1,0,\zmax/2+0.5) {$W$};
   \node [draw=none] at (-1,-\ymax/2,0) {$H$};
   \node [draw=none] at (2,-\ymax/2,\zmax/2-0.5) {$h_1$};
   \node [draw=none] at (2,-\ymax/2,-\zmax/2+0.5) {$h_1$};
   \node [draw=none] at (\xmax/2,-\ymax/2,\zmax/2-0.5) {top};
   \node [draw=none] at (\xmax/2,-\ymax/2,-\zmax/2+0.5) {bottom};
   \node [draw=none] at (\xmax/2,-\ymax/2,0) {core};
  \end{axis}
\end{tikzpicture}

==> Figs/VFAGB.tex <==
%\tikzsetnextfilename{Figs/VFAGB}
\begin{tikzpicture}
\begin{axis}[no marks,
    xlabel={space $x$},ylabel={volume fraction $V_m$},
    legend pos=north east,legend style={font=\small},domain=0:1]
\foreach \a in {2,1,1/2,1/4} {
    \addplot+[] ({x^2},{0.2*(2-x^(2*\a))});
    \addlegendentryexpanded{$a=\a$}
}
\end{axis}
\end{tikzpicture}


==> Figs/figpatchscheme.tex <==
% revised 16 Jun 2024
\tikzsetnextfilename{Figs/figpatchscheme}
\def\N{7} % in x-dirn
\begin{tikzpicture}[x=18mm,y=18mm]
\foreach \j in {1,...,\N} {
       \filldraw[fill=green!15,draw=green,thick] (\j-0.25,-0.1)--(\j+0.25,-0.1)--(\j+0.25,0.1)--(\j-0.25,0.1)--(\j-0.25,-0.1);   
%       \draw[magenta!40,very thin] (\j,0.2)--(\j,-0.2); %node[below,black] {$\j$};
       \draw (\j-0.32,-0.1) rectangle (\j-0.28,0.1);
       \draw (\j+0.32,-0.1) rectangle (\j+0.28,0.1);
       }
\foreach \j in {1,2,3} {
       \node[] at (4-\j,0) {$I-\j$};  %(4+0.3-\j,-0.25)
       \node[] at (4+\j,0) {$I+\j$};  %4-0.3+\j,-0.25)
      }   
\node[] at (4,0) {$I$};           
\draw [brown, thin] (0.5,0.1)--(\N+0.5,0.1);
\draw [brown, thin] (0.5,-0.1)--(\N+0.5,-0.1);
\draw[black,<->] (1,-0.2)-- node[midway, below] {$H$} (2,-0.2);    
\draw[black,<->] (6-0.25,-0.2)-- node[midway, below] {$h$} (6+0.25,-0.2);    
% coupling
{\color{red}%to left
\draw [->] (2+0.2,0.1) to [out=30,in=90] (4-0.3,0.1);  %(2+0.32,0.1) to [out=30,in=90] (4-0.2,0.1);
\draw [->] (3+0.2,0.1) to [out=30,in=90] (4-0.3,0.1);
\draw [->] (4+0.2,0.1) to [out=150,in=90] (4-0.3,0.1);
\draw [->] (5+0.2,0.1) to [out=150,in=90] (4-0.3,0.1);
\draw [->] (6+0.2,0.1) to [out=150,in=90] (4-0.3,0.1);
}
{\color{blue}%to right
\draw [->] (2-0.2,-0.1) to [out=-30,in=-90] (4+0.3,-0.1);
\draw [->] (3-0.2,-0.1) to [out=-30,in=-90] (4+0.3,-0.1);
\draw [->] (4-0.2,-0.1) to [out=-30,in=-90] (4+0.3,-0.1);
\draw [->] (5-0.2,-0.1) to [out=-150,in=-90] (4+0.3,-0.1);
\draw [->] (6-0.2,-0.1) to [out=-150,in=-90] (4+0.3,-0.1);
}
\end{tikzpicture}  


==> Figs/xyplane.tex <==
%\begin{figure}
%\centering
%\caption{\label{xyplane}%
%A cross section of the staggered microscale grid in a patch in the $xy$-plane; $u$: blue arrow; $v$: red arrow; $\sigma_{xx}$, $\sigma_{yy}$, and $\sigma_{zz}$: $\otimes$; $\sigma_{xy}$: $\circ$; $\square$: edge-values determined by inter-patch interpolation; $\color{red}\square$: ghost values outside the beam-patch extrapolated using the boundary conditions; and $\color{green}\square$: on-boundary values satisfying the boundary conditions.}
%\tikzsetnextfilename{Figs/xyplane}
\begin{tikzpicture}%[x=4.5cm,y=4.55cm]
\begin{axis}[axis equal image
    ,xlabel={$x$},ylabel={$y$}
    ,xtick=\empty,ytick=\empty
    ,axis line style={draw=none}
    ,xmin=-1.2,ymin=-1.2
    ,xmax=7.3,ymax=7.3]
    \draw (-1,0) -- (-1,6) -- (5.5,6) -- (5.5,0) -- cycle;
\foreach \x in {0,...,5}{
\addplot [mark=square,teal] coordinates {(\x,-0.6)};
\addplot [mark=square,teal] coordinates {(\x,6.6)};
\addplot [mark=square,teal] coordinates {(\x-0.5,-0.6)};
\addplot [mark=square,teal] coordinates {(\x-0.5,6.6)};
\addplot [mark=square,orange] coordinates {(\x,0)};
\addplot [mark=square,orange] coordinates {(\x,6)};
\addplot [mark=square,black] coordinates {(-0.5,1.2*\x)};
\addplot [mark=square,black] coordinates {(5.5,1.2*\x)};
\foreach \y in {0,...,6}{ 
\addplot [quiver={u=0,v=\vLen},\vc, -stealth,ultra thick]
          coordinates {(\x,1.2*\y-0.6)};
\addplot [quiver={u=\vLen,v=0},\uc, -stealth,ultra thick]
          coordinates {(\y-0.5,1.2*\x)};         
\addplot[mark=o,\sc] coordinates {(\x-0.5,1.2*\y-0.6)};          
}
\foreach \y in {0,...,5}{ 
\addplot[mark=otimes,\sc] coordinates {(\x,1.2*\y)};
}}
\foreach \y in {0,...,4}{
\addplot [quiver={u=0,v=\vLen},\vc, -stealth,ultra thick]
          coordinates {(-1,1.2*\y+0.6)};
\addplot [mark=square,black] coordinates {(-1,1.2*\y+0.6)};
\addplot [mark=square,black] coordinates {(5,1.2*\y+0.6)};
}
\end{axis}
\end{tikzpicture}
%\hspace*{-1em}
%\end{figure}

==> Figs/xzplane.tex <==
%\def\temp#1{#1}% modify inside in some places!
%\begin{figure}
%\centering
%\caption{\label{xzplane} A cross section of the staggered microscale grid in a patch in the $xz$-plane; $u$: blue arrow; $w$: green arrow; $\sigma_{xx}$, $\sigma_{yy}$, and $\sigma_{zz}$: $\otimes$; $\sigma_{xz}$: $\ominus$;  $\square$: edge-values determined by inter-patch interpolation; $\color{red}\square$: ghost values outside the beam-patch extrapolated using the boundary conditions; and $\color{green}\square$: on-boundary values satisfying the boundary conditions.}
%\tikzsetnextfilename{Figs/xzplane}
\begin{tikzpicture}%{x=5cm,y=5cm}
\begin{axis}[axis equal image
    ,xlabel={$x$},ylabel={$z$}
    ,xtick=\empty,ytick=\empty
    ,axis line style={draw=none}
    ,xmin=-1.2,ymin=-1.2
    ,xmax=7.3,ymax=7.3]
    \draw (-1,0) -- (-1,5) -- (5.5,5) -- (5.5,0) -- cycle;
\foreach \x in {0,...,5}{
\addplot [mark=square,teal] coordinates {(\x,-0.5)};
\addplot [mark=square,teal] coordinates {(\x,5.5)};
\addplot [mark=square,teal] coordinates {(\x-0.5,-0.5)};
\addplot [mark=square,teal] coordinates {(\x-0.5,5.5)};
\addplot [mark=square,orange] coordinates {(\x,0)};
\addplot [mark=square,orange] coordinates {(\x,5)};
\addplot [mark=square,black] coordinates {(-0.5,\x)};
\addplot [mark=square,black] coordinates {(5.5,\x)};
\foreach \y in {0,...,6}{ 
\addplot [quiver={u=0,v=\vLen},\wc, -stealth,ultra thick]
          coordinates {(\x,\y-0.5)};
\addplot [quiver={u=\vLen,v=0},\uc, -stealth,ultra thick]
          coordinates {(\y-0.5,\x)};         
\addplot[mark=halfcircle,\sc] coordinates {(\x-0.5,\y-0.5)};          
}
\foreach \y in {0,...,5}{ 
\addplot[mark=otimes,\sc] coordinates {(\x,\y)};
}}
\foreach \y in {0,...,4}{
\addplot [quiver={u=0,v=\vLen},\wc, -stealth,ultra thick]
          coordinates {(-1,\y+0.5)};
\addplot [mark=square,black] coordinates {(-1,\y+0.5)};
\addplot [mark=square,black] coordinates {(5,\y+0.5)};
}
\end{axis}
\end{tikzpicture}
%\hspace*{-1em}
%\end{figure}

==> Figs/yzplane.tex <==
%\def\temp#1{#1}% modify inside in some places!
%\begin{figure}
%\centering
%\caption{\label{yzplane} A cross section of the staggered microscale grid in a patch in the $yz$-plane; $v$: red arrow; $w$: green arrow; $\sigma_{xx}$, $\sigma_{yy}$, and $\sigma_{zz}$: $\otimes$; $\sigma_{yz}$: $\oplus$; $\color{red}\square$: ghost values outside the beam-patch extrapolated using the boundary conditions; and $\color{green}\square$: on-boundary values satisfying the boundary conditions.}
%\tikzsetnextfilename{Figs/yzplane}
\begin{tikzpicture}%{x=5cm,y=5cm}
\begin{axis}[axis equal image
    ,xlabel={$y$},ylabel={$z$}
    ,xtick=\empty,ytick=\empty
    ,axis line style={draw=none}
    ,xmin=-1.2,ymin=-1.2
    ,xmax=7.3,ymax=7.3]
    \draw (-0.6,0) -- (-0.6,5) -- (5.4,5) -- (5.4,0) -- cycle;
\foreach \x in {0,...,5}{
\foreach \y in {0,...,6}{ 
\addplot [quiver={u=0,v=\vLen},\wc, -stealth,ultra thick]
          coordinates {(1.2*\x-0.6,\y-0.5)};
\addplot [quiver={u=\vLen,v=0},\vc, -stealth,ultra thick]
          coordinates {(1.2*\y-1.2,\x)};              
}
\foreach \y in {0,...,5}{
\addplot[mark=otimes,\sc] coordinates {(1.2*\x-0.6,\y)};         
}}
\foreach \x in {0,...,4}{
\addplot[mark=oplus,\sc] coordinates {(1.2*\x,-0.5)};  
\addplot[mark=oplus,\sc] coordinates {(1.2*\x,5.5)};
\addplot[mark=oplus,\sc] coordinates {(-1.2,\x+0.5)};
\addplot[mark=oplus,\sc] coordinates {(6,\x+0.5)};
\addplot[mark=square,teal] coordinates {(1.2*\x,-0.5)};
\addplot[mark=square,teal] coordinates {(1.2*\x,5.5)};
\addplot[mark=square,teal] coordinates {(-1.2,\x+0.5)};
\addplot[mark=square,teal] coordinates {(6,\x+0.5)};
\foreach \y in {0,...,4}{
\addplot[mark=oplus,\sc] coordinates {(1.2*\x,\y+0.5)};  
}}
\foreach \x in {0,...,5}{
\addplot[mark=square,teal] coordinates {(1.2*\x-0.6,-0.5)};
\addplot[mark=square,teal] coordinates {(1.2*\x-0.6,5.5)};
\addplot[mark=square,teal] coordinates {(-1.2,\x)};
\addplot[mark=square,teal] coordinates {(6,\x)};
\addplot[mark=square,orange] coordinates {(-0.6,\x)};
\addplot[mark=square,orange] coordinates {(5.4,\x)};
}
\foreach \x in {0,...,3}{
\addplot[mark=square,orange] coordinates {(1.2*\x+0.6,0)};
\addplot[mark=square,orange] coordinates {(1.2*\x+0.6,5)};
}
%\addplot [quiver={u=0,v=\vLen},\wc, -stealth,ultra thick]
%          coordinates {(-1,\y+0.5)};
%\addplot [mark=square,black] coordinates {(-1,\y+0.5)};
%\addplot [mark=square,black] coordinates {(5,\y+0.5)};
%}
\end{axis}
\end{tikzpicture}
%\hspace*{-1em}
%\end{figure}

